Setting Optimal Reserve Prices using Fine-Tuned Language Models

Online auction houses must set reserve prices for highly differentiated products whose unstructured descriptions contain valuable demand information. Existing approaches generally require managers to specify product attributes in advance. We ask whether a language model can instead learn from listing descriptions and historical bids to set item-specific reserve prices before bidding begins. We fine-tune a pretrained text embedding language model using the structural likelihood of auction bids as its training objective. This directs representation learning toward the valuation distribution that determines the reserve decision. We show that consecutive upper bids identify the tail information needed to set an optimal reserve without observing or modeling the number of potential bidders. A split-sample estimator learns the representation on one half of the data and conducts structural estimation and inference conditional on that representation on the other. We apply the method to approximately 65,800 online used-vehicle auctions. With seller values calibrated to match the sale rate among listings, the model implies a counterfactual net increase of $165.8 million, representing a 14.6% increase above the incumbent reserve policy. The framework translates a listing description and a seller's value into an item-specific reserve recommendation without constructing a product taxonomy or requiring a bid history for the item being priced. It provides an approach to adapting language models for operational decisions in marketplaces where products are heterogeneous and demand-relevant information is recorded in text.

==> figures/data-flow-1.tex <==
\begin{center}
  \resizebox{0.825\textwidth}{!}{%
    \begin{tikzpicture}[
        % Styles
        concept/.style={
          draw=blue!30, fill=blue!2, thick,
          circle, minimum size=2cm, align=center
        },
        process/.style={
          draw=green!40!black!50, fill=green!2, thick,
          rectangle, minimum width=2.5cm,
          minimum height=1cm, align=center
        },
        arrow/.style={-Stealth, thick},
        group_box/.style={
          draw=black!60, dashed, thick,
          rounded corners, fill=white, fill opacity=0.7
        }
      ]

      % Primary nodes
      \node[concept]                           (D)  {Market Object\\Description $d$};
      \node[process,right=2cm of D, yshift=-2.5cm] (V)  {Valuations\\$V$};
      \node[process,right=4.25cm of D]         (N)  {Market Size\\ $N$};
      \node[process,right=2cm of V]            (DS) {Demand\\Schedule};
      \node[concept,right=2cm of DS]           (P)  {Prices};

      % Arrows and intersection point
      \draw[arrow] (D) -- (V);
      \draw[arrow] (D) -- (N);
      \draw[arrow] (V) -- coordinate[midway] (VDSmid) (DS);
      \draw[arrow] (DS) -- (P);
      \draw[arrow] (N) -- (VDSmid);

      % Background grouping boxes
      \begin{scope}[on background layer]
        % Outer "Market Environment" box
        \node[group_box, fit=(V)(N)(P),
          inner xsep=20pt, inner ysep=20pt, yshift=-10pt,
        label={[yshift=5pt]above:Market Environment}] {};
        % Inner "Pricing Mechanism" box (excludes Demand Schedule)
        \node[group_box, fit=(DS)(P),
          inner xsep=12pt, inner ysep=8pt,
        label={[yshift=-1pt]south:Pricing Mechanism}] {};
      \end{scope}

    \end{tikzpicture}
  }
\end{center}


==> figures/results-mileage.tex <==
% !TEX root = ../0_MANUSCRIPT.tex
% Figure: Mileage Gradients Within Model Group and Year. Data written by
% code/mileage_gradient.py under figures/data/; nothing is typed by hand.
\input{figures/data/mileage_elasticity_labels.tex}
\pgfplotsset{
  mileage axis/.style={
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    line width=0.5pt,
    tick style={line width=0.4pt},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
  },
}
\tikzset{mileage subcaption/.style={anchor=north, font=\footnotesize, inner sep=0pt}}
\begin{center}
% See the note in results-tails.tex: the generated data files hardcode the
% small size commands, so remap them for this group.
\let\tiny\footnotesize
\let\scriptsize\footnotesize
\let\footnotesize\small
\begin{tikzpicture}
  \begin{groupplot}[
      mileage axis,
      group style={group size=2 by 1, horizontal sep=3.4cm},
      width=0.43\textwidth, height=0.36\textwidth,
    ]
    \nextgroupplot[
      xlabel={Stated odometer reading (thousand miles)},
      ylabel={Log points relative to the lowest bin},
      xmin=0, xmax=200, xtick={10,50,100,150,200},
      ymin=-88, ymax=8,
      legend to name=mileage profile legend,
      legend columns=1,
    ]
    \addplot[black, line width=1pt, mark=*, mark size=1.3pt, error bars/.cd, y dir=both, y explicit]
      table[x=mid_k, y=pct, y error=err_pct, col sep=comma] {figures/data/mileage_profile_b2.csv};
    \addplot[blue!60!black, line width=1pt, mark=square*, mark size=1.2pt, error bars/.cd, y dir=both, y explicit]
      table[x=mid_k, y=pct, y error=err_pct, col sep=comma] {figures/data/mileage_profile_reserve1.csv};
    \legend{{Realized second-highest bid},{Fitted reserve}}
    \nextgroupplot[
      xlabel={Elasticity to stated mileage},
      mileage elasticity ticks,
      ymin=0.4, ymax=4.6,
      ytick style={draw=none},
      yticklabel style={font=\scriptsize},
      xmin=-0.24, xmax=0.04,
      xtick={-0.2,-0.15,-0.1,-0.05,0},
      xticklabels={$-0.20$,$-0.15$,$-0.10$,$-0.05$,$0$},
    ]
    \addplot[black, dashed, line width=0.4pt, forget plot] coordinates {(0,0.4) (0,4.6)};
    \addplot[only marks, mark=*, mark size=1.6pt, blue!60!black, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.6pt}]
      table[x=beta, y=position, x error=halfwidth, col sep=comma] {figures/data/mileage_elasticities.csv};
  \end{groupplot}
  \node[anchor=north, inner sep=0pt] (mileageLegend) at
    ([yshift=-4pt]group c1r1.outer south) {\pgfplotslegendfromname{mileage profile legend}};
  \coordinate (mileageSubcaptionY) at ([yshift=-3pt]mileageLegend.south);
  \node[mileage subcaption] at (group c1r1 |- mileageSubcaptionY)
    {(a) Mileage-bin profiles};
  \node[mileage subcaption] at (group c2r1 |- mileageSubcaptionY)
    {(b) Mileage elasticities};
\end{tikzpicture}
\end{center}


==> figures/results-reserve-policy.tex <==
% !TEX root = ../0_MANUSCRIPT.tex
% Figure: Incumbent Outcomes and Model Reserves. Every number below is read from
% files written by code/reserve_policy_figure.py under figures/data/; nothing is
% typed by hand. The point clouds of Panels (a) and (b) are PDFs that the same
% script renders at the plot-box size (32,853 marks exceed pdfTeX's memory as
% pgfplots marks); the graphics plots below map them onto the log axes. The
% axis limits and the plot-box size must match the script.
\input{figures/data/reserve_policy_labels.tex}
\pgfplotsset{
  reserve policy axis/.style={
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    line width=0.5pt,
    tick style={line width=0.4pt},
    minor tick style={line width=0.3pt},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
    clip=true,
  },
  reserve policy dot/.style={only marks, mark=*, mark size=0.9pt, mark options={draw=none}},
}
\tikzset{reserve policy subcaption/.style={anchor=north, font=\footnotesize, inner sep=0pt}}
\ifdefined\rpolbarwidth\else\newlength{\rpolbarwidth}\fi
\begin{center}
% See the note in results-tails.tex: the small size commands are remapped so
% every label lands at 9-10pt against the 12pt body text.
\let\tiny\footnotesize
\let\scriptsize\footnotesize
\let\footnotesize\small
\begin{tikzpicture}
  \begin{groupplot}[
      reserve policy axis,
      group style={group size=2 by 1, horizontal sep=0.7cm,
                   yticklabels at=edge left, ylabels at=edge left},
      scale only axis,
      width=0.42\textwidth, height=0.48\textwidth,
      xmode=log, ymode=log, log basis x=10, log basis y=10,
      xmin=1.5, xmax=300, ymin=0.4, ymax=3000,
      xtick={1,10,100}, xticklabels={1,10,100},
      ytick={1,10,100,1000}, yticklabels={1,10,100,{1,000}},
      xlabel={Model reserve $r^\ast$ (thousand \$)},
      ylabel={Final bid $b_{(1)}$ (thousand \$)},
      legend pos=north west,
    ]
    \nextgroupplot
    % Use a standard image inclusion so arXiv's dependency scanner retains
    % this PDF. The image fills the same log-axis rectangle as addplot graphics.
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] at (rel axis cs:0,0)
      {\includegraphics[width=0.42\textwidth,height=0.48\textwidth]{figures/data/reserve_policy_panel_a.pdf}};
    \addplot[black, dashed, line width=0.4pt, forget plot] coordinates {(0.4,0.4) (3000,3000)};
    \addlegendimage{black, dashed, line width=0.4pt}
    \addlegendentry{$b_{(1)}=r^\ast$}
    \addlegendimage{reserve policy dot, black!30}
    \addlegendentry{$b_{(1)}\geq r^\ast$ (\RPolSoldAgree)}
    \addlegendimage{reserve policy dot, red!70!black}
    \addlegendentry{$b_{(1)}<r^\ast$ (\RPolSoldBelowReserve)}
    \nextgroupplot
    \node[anchor=south west, inner sep=0pt, outer sep=0pt] at (rel axis cs:0,0)
      {\includegraphics[width=0.42\textwidth,height=0.48\textwidth]{figures/data/reserve_policy_panel_b.pdf}};
    \addplot[black, dashed, line width=0.4pt, forget plot] coordinates {(0.4,0.4) (3000,3000)};
    \addlegendimage{black, dashed, line width=0.4pt}
    \addlegendentry{$b_{(1)}=r^\ast$}
    \addlegendimage{reserve policy dot, black!30}
    \addlegendentry{$b_{(1)}<r^\ast$ (\RPolUnsoldAgree)}
    \addlegendimage{reserve policy dot, blue!60!black}
    \addlegendentry{$b_{(1)}\geq r^\ast$ (\RPolUnsoldMet)}
  \end{groupplot}
  \coordinate (rpolSubY) at ([yshift=-3pt]group c1r1.outer south);
  \node[reserve policy subcaption] at (group c1r1 |- rpolSubY) {(a) Seller reserve met};
  \node[reserve policy subcaption] (rpolCapB) at (group c2r1 |- rpolSubY) {(b) Seller reserve not met};
  % Panel (c) is centered, row labels included, under the top row and is
  % narrower than that row by the room its row labels take.
  \path let \p1=($(group c2r1.south east)-(group c1r1.south west)$) in
    \pgfextra{\global\rpolbarwidth=\dimexpr\x1-4.2cm\relax};
  \coordinate (rpolMid) at ($(group c1r1.south west)!0.5!(group c2r1.south east)$);
  \begin{axis}[
      reserve policy axis,
      name=panelC,
      at={($(rpolMid |- rpolCapB.south)+(0,-16pt)$)},
      anchor=outer north,
      scale only axis,
      width=\rpolbarwidth, height=0.17\textwidth,
      xbar, bar width=7pt, bar shift=0pt,
      xmin=0, xmax=1550, ymin=0.4, ymax=5.6,
      xtick={0,500,1000,1500},
      xlabel={\$ million},
      reserve policy bar ticks,
      ytick style={draw=none},
      yticklabel style={font=\scriptsize},
      point meta=explicit symbolic,
      nodes near coords={\pgfplotspointmeta},
      nodes near coords style={font=\scriptsize, anchor=west, xshift=2pt},
    ]
    \input{figures/data/reserve_policy_bars.tex}
  \end{axis}
  \node[reserve policy subcaption] at (panelC.outer south) {(c) Automatic-sale revenue from changing reserve listings};
\end{tikzpicture}
\end{center}


==> figures/results-tails.tex <==
% !TEX root = ../0_MANUSCRIPT.tex
% Figure: Estimated Valuation Tails. Every number below is read from files written by
% code/results_exhibits.py under figures/data/; nothing is typed by hand.
\input{figures/data/tails_styles.tex}
\input{figures/data/tails_panel_b_labels.tex}
\pgfplotsset{
  colormap={divRedWhiteBlueLines}{
    color(0cm)=(red!70!black);
    color(0.5cm)=(white!70!black);
    color(1cm)=(blue!70!black)
  },
  tails axis/.style={
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    line width=0.5pt,
    tick style={line width=0.4pt},
    clip=true,
  },
}
\tikzset{tails subcaption/.style={anchor=north, font=\footnotesize, inner sep=0pt, yshift=-3pt}}
\ifdefined\tailsaxiswidth\else\newlength{\tailsaxiswidth}\fi
\begin{center}
% figures/data/*.tex are generated and hardcode \scriptsize. Remap the size
% commands inside this group so every label, generated or not, lands at
% 9-10pt against the 12pt body text. Order matters: bind the small sizes
% before \footnotesize itself is moved up.
\let\tiny\footnotesize
\let\scriptsize\footnotesize
\let\footnotesize\small
\begin{tikzpicture}
  \begin{axis}[
      tails axis,
      name=panelA,
      width=0.74\textwidth, height=0.40\textwidth,
      xlabel={Valuation $v$ (thousand \$)},
      ylabel={Inverse hazard $\psi(z)+\xi(z)v$ (thousand \$)},
      xmin=0, xmax=150, ymin=0, ymax=40,
      xtick={0,25,...,150},
      colormap name=divRedWhiteBlueLines,
      tails panel a meta,
      colorbar horizontal,
      colorbar style={
        at={(0.04,0.85)}, anchor=north west,
        width=0.24\textwidth, height=0.16cm,
        xtick={0.05,0.10,0.15,0.20}, xticklabels={0.05,0.10,0.15,0.20},
        xticklabel style={font=\tiny}, xtick style={draw=none},
        title={Tail shape $\xi(z)$}, title style={font=\tiny, yshift=-4pt},
      },
    ]
    \input{figures/data/tails_panel_a_lines.tex}
    \input{figures/data/tails_featured_overlay.tex}
    \addplot[draw=none, forget plot] coordinates {(0,0)};
  \end{axis}
  \coordinate (osA) at (panelA.outer south);
  \node[tails subcaption] (capA) at (panelA.south |- osA) {(a) Fitted inverse hazards over the identified region};
  % Panel (b) shares panel (a)'s plot-box width and left edge.
  \path let \p1=($(panelA.south east)-(panelA.south west)$) in
    \pgfextra{\global\tailsaxiswidth=\x1};
  \begin{axis}[
      tails axis,
      name=panelB,
      at={(panelA.south west |- capA.south)}, anchor=north west, yshift=-14pt,
      scale only axis,
      width=\tailsaxiswidth, height=0.30\textwidth,
      xlabel={Tail shape $\xi(z)$},
      xmin=0, xmax=0.42, ymin=0.4, ymax=14.7,
      xtick={0,0.1,0.2,0.3},
      tails panel b ticks,
      ytick style={draw=none},
      yticklabel style={font=\scriptsize},
      boxplot/draw direction=x,
      boxplot/box extend=0.55,
      boxplot/every median/.style={line width=0.9pt},
    ]
    \node[anchor=west, font=\scriptsize] at (axis cs:0.295,14.05) {$1/(1-\xi)$};
    \input{figures/data/tails_panel_b_boxes.tex}
  \end{axis}
  \coordinate (osB) at (panelB.outer south);
  \node[tails subcaption] at (panelB.south |- osB) {(b) Tail shape by make};
\end{tikzpicture}
\end{center}


==> figures/token-attribution-featured.tex <==
% Generated by token_attribution_report.py -- do not edit by hand.
% Listing internal_id 64929: 2001 Porsche 911 Turbo 6-Speed
% Colours encode dollar-valued phi on a symmetric scale of -$5,258.90 to +$5,258.90.
% The xcolor percentages below are the internal rendering of that dollar scale.
% End-of-sequence token omitted from the stream and the scale (phi = $5,522.45)
{\small
\tokenizertkn{blue!47!white}{Title}\allowbreak\tokenizertkn{blue!25!white}{:}\allowbreak\ \tokenizertkn{red!29!white}{2}\allowbreak\tokenizertkn{red!27!white}{0}\allowbreak\tokenizertkn{red!27!white}{0}\allowbreak\tokenizertkn{red!39!white}{1}\allowbreak\ \tokenizertkn{red!19!white}{Porsche}\allowbreak\ \tokenizertkn{blue!33!white}{9}\allowbreak\tokenizertkn{blue!52!white}{1}\allowbreak\tokenizertkn{blue!52!white}{1}\allowbreak\ \tokenizertkn{blue!9!white}{Turbo}\allowbreak\ \tokenizertkn{red!33!white}{6}\allowbreak\tokenizertkn{red!47!white}{-Speed}\allowbreak\ \par\noindent \tokenizertkn{blue!14!white}{Date}\allowbreak\tokenizertkn{blue!21!white}{:}\allowbreak\ \tokenizertkn{red!24!white}{1}\allowbreak\tokenizertkn{red!14!white}{7}\allowbreak\tokenizertkn{blue!8!white}{:}\allowbreak\tokenizertkn{blue!2!white}{0}\allowbreak\tokenizertkn{blue!7!white}{5}\allowbreak\tokenizertkn{red!16!white}{,}\allowbreak\ \tokenizertkn{blue!2!white}{Aug}\allowbreak\ \tokenizertkn{red!5!white}{0}\allowbreak\tokenizertkn{red!2!white}{8}\allowbreak\tokenizertkn{red!8!white}{,}\allowbreak\ \tokenizertkn{red!6!white}{2}\allowbreak\tokenizertkn{red!2!white}{0}\allowbreak\tokenizertkn{red!2!white}{1}\allowbreak\tokenizertkn{blue!5!white}{9}\allowbreak\ \par\noindent \tokenizertkn{red!2!white}{Location}\allowbreak\tokenizertkn{red!10!white}{:}\allowbreak\ \tokenizertkn{red!7!white}{Miami}\allowbreak\tokenizertkn{red!5!white}{,}\allowbreak\ \tokenizertkn{red!1!white}{Florida}\allowbreak\ \tokenizertkn{red!7!white}{3}\allowbreak\tokenizertkn{red!7!white}{3}\allowbreak\tokenizertkn{red!8!white}{1}\allowbreak\tokenizertkn{red!7!white}{2}\allowbreak\tokenizertkn{red!8!white}{7}\allowbreak\ \par\noindent \tokenizertkn{red!16!white}{Dealer}\allowbreak\tokenizertkn{blue!1!white}{:}\allowbreak\ \tokenizertkn{blue!7!white}{Dealers}\allowbreak\tokenizertkn{blue!4!white}{hip}\allowbreak\ \par\noindent \tokenizertkn{blue!7!white}{Description}\allowbreak\tokenizertkn{red!5!white}{:}\allowbreak\ \tokenizertkn{red!27!white}{This}\allowbreak\ \tokenizertkn{red!89!white}{2}\allowbreak\tokenizertkn{red!100!white}{0}\allowbreak\tokenizertkn{red!100!white}{0}\allowbreak\tokenizertkn{red!25!white}{1}\allowbreak\ \tokenizertkn{blue!3!white}{Porsche}\allowbreak\ \tokenizertkn{blue!30!white}{9}\allowbreak\tokenizertkn{blue!29!white}{1}\allowbreak\tokenizertkn{blue!29!white}{1}\allowbreak\ \tokenizertkn{blue!13!white}{Turbo}\allowbreak\ \tokenizertkn{blue!8!white}{coupe}\allowbreak\ \tokenizertkn{blue!4!white}{was}\allowbreak\ \tokenizertkn{red!6!white}{purchased}\allowbreak\ \tokenizertkn{blue!13!white}{new}\allowbreak\ \tokenizertkn{blue!3!white}{from}\allowbreak\ \tokenizertkn{blue!5!white}{St}\allowbreak\tokenizertkn{red!0!white}{.}\allowbreak\ \tokenizertkn{blue!7!white}{Petersburg}\allowbreak\ \tokenizertkn{blue!3!white}{Porsche}\allowbreak\ \tokenizertkn{blue!4!white}{in}\allowbreak\ \tokenizertkn{blue!13!white}{Florida}\allowbreak\tokenizertkn{blue!4!white}{,}\allowbreak\ \tokenizertkn{blue!3!white}{and}\allowbreak\ \tokenizertkn{red!6!white}{remained}\allowbreak\ \tokenizertkn{blue!8!white}{in}\allowbreak\ \tokenizertkn{blue!3!white}{the}\allowbreak\ \tokenizertkn{red!0!white}{state}\allowbreak\ \tokenizertkn{red!1!white}{with}\allowbreak\ \tokenizertkn{red!5!white}{two}\allowbreak\ \tokenizertkn{red!9!white}{owners}\allowbreak\ \tokenizertkn{red!6!white}{prior}\allowbreak\ \tokenizertkn{blue!2!white}{to}\allowbreak\ \tokenizertkn{blue!5!white}{its}\allowbreak\ \tokenizertkn{blue!3!white}{acquisition}\allowbreak\ \tokenizertkn{red!4!white}{by}\allowbreak\ \tokenizertkn{red!2!white}{the}\allowbreak\ \tokenizertkn{blue!5!white}{selling}\allowbreak\ \tokenizertkn{blue!5!white}{dealer}\allowbreak\ \tokenizertkn{blue!3!white}{as}\allowbreak\ \tokenizertkn{blue!4!white}{a}\allowbreak\ \tokenizertkn{blue!9!white}{personal}\allowbreak\ \tokenizertkn{blue!16!white}{vehicle}\allowbreak\ \tokenizertkn{blue!8!white}{in}\allowbreak\ \tokenizertkn{blue!7!white}{2}\allowbreak\tokenizertkn{blue!0!white}{0}\allowbreak\tokenizertkn{red!0!white}{1}\allowbreak\tokenizertkn{blue!0!white}{5}\allowbreak\tokenizertkn{blue!35!white}{.}\allowbreak\ \tokenizertkn{blue!17!white}{Power}\allowbreak\ \tokenizertkn{blue!2!white}{is}\allowbreak\ \tokenizertkn{blue!5!white}{from}\allowbreak\ \tokenizertkn{blue!1!white}{a}\allowbreak\ \tokenizertkn{blue!25!white}{twin}\allowbreak\tokenizertkn{red!0!white}{-t}\allowbreak\tokenizertkn{blue!15!white}{ur}\allowbreak\tokenizertkn{blue!13!white}{bo}\allowbreak\tokenizertkn{blue!16!white}{charged}\allowbreak\ \tokenizertkn{blue!25!white}{3}\allowbreak\tokenizertkn{red!9!white}{.}\allowbreak\tokenizertkn{blue!17!white}{6}\allowbreak\tokenizertkn{blue!4!white}{-liter}\allowbreak\ \tokenizertkn{blue!10!white}{flat}\allowbreak\tokenizertkn{blue!6!white}{-six}\allowbreak\ \tokenizertkn{blue!5!white}{driving}\allowbreak\ \tokenizertkn{blue!7!white}{all}\allowbreak\ \tokenizertkn{blue!3!white}{four}\allowbreak\ \tokenizertkn{blue!8!white}{wheels}\allowbreak\ \tokenizertkn{blue!6!white}{through}\allowbreak\ \tokenizertkn{blue!1!white}{a}\allowbreak\ \tokenizertkn{blue!22!white}{six}\allowbreak\tokenizertkn{red!1!white}{-speed}\allowbreak\ \tokenizertkn{blue!10!white}{manual}\allowbreak\ \tokenizertkn{blue!5!white}{trans}\allowbreak\tokenizertkn{blue!14!white}{ax}\allowbreak\tokenizertkn{blue!8!white}{le}\allowbreak\tokenizertkn{blue!3!white}{,}\allowbreak\ \tokenizertkn{blue!1!white}{and}\allowbreak\ \tokenizertkn{blue!9!white}{the}\allowbreak\ \tokenizertkn{blue!13!white}{car}\allowbreak\ \tokenizertkn{blue!8!white}{is}\allowbreak\ \tokenizertkn{blue!10!white}{finished}\allowbreak\ \tokenizertkn{blue!4!white}{in}\allowbreak\ \tokenizertkn{red!2!white}{Arctic}\allowbreak\ \tokenizertkn{red!1!white}{Silver}\allowbreak\ \tokenizertkn{blue!3!white}{Metallic}\allowbreak\ \tokenizertkn{blue!0!white}{over}\allowbreak\ \tokenizertkn{blue!4!white}{black}\allowbreak\tokenizertkn{blue!12!white}{.}\allowbreak\ \tokenizertkn{red!8!white}{Features}\allowbreak\ \tokenizertkn{blue!3!white}{include}\allowbreak\ \tokenizertkn{blue!5!white}{full}\allowbreak  \tokenizertkn{blue!15!white}{le}\allowbreak\tokenizertkn{blue!12!white}{ather}\allowbreak\ \tokenizertkn{blue!5!white}{upholstery}\allowbreak\ \tokenizertkn{blue!4!white}{over}\allowbreak\ \tokenizertkn{blue!2!white}{factory}\allowbreak\ \tokenizertkn{red!2!white}{sport}\allowbreak\ \tokenizertkn{blue!4!white}{seats}\allowbreak\tokenizertkn{blue!1!white}{,}\allowbreak\ \tokenizertkn{blue!2!white}{stock}\allowbreak\ \tokenizertkn{blue!6!white}{1}\allowbreak\tokenizertkn{blue!4!white}{8}\allowbreak   \ \tokenizertkn{blue!2!white}{wheels}\allowbreak\tokenizertkn{blue!2!white}{,}\allowbreak\ \tokenizertkn{blue!3!white}{Porsche}\allowbreak\ \tokenizertkn{blue!4!white}{Communications}\allowbreak\ \tokenizertkn{blue!5!white}{Management}\allowbreak\tokenizertkn{blue!6!white}{,}\allowbreak\ \tokenizertkn{blue!6!white}{and}\allowbreak\ \tokenizertkn{blue!11!white}{more}\allowbreak\tokenizertkn{blue!4!white}{.}\allowbreak\ \tokenizertkn{blue!6!white}{The}\allowbreak\ \tokenizertkn{blue!10!white}{selling}\allowbreak\ \tokenizertkn{blue!18!white}{dealer}\allowbreak\ \tokenizertkn{red!2!white}{has}\allowbreak\ \tokenizertkn{blue!4!white}{driven}\allowbreak\ \tokenizertkn{blue!5!white}{approximately}\allowbreak\ \tokenizertkn{blue!8!white}{5}\allowbreak\tokenizertkn{blue!4!white}{k}\allowbreak\ \tokenizertkn{blue!6!white}{of}\allowbreak\ \tokenizertkn{blue!9!white}{the}\allowbreak\ \tokenizertkn{blue!9!white}{car}\allowbreak   \tokenizertkn{blue!3!white}{s}\allowbreak\ \tokenizertkn{red!2!white}{4}\allowbreak\tokenizertkn{blue!0!white}{9}\allowbreak\tokenizertkn{blue!5!white}{k}\allowbreak\ \tokenizertkn{blue!4!white}{indicated}\allowbreak\ \tokenizertkn{red!3!white}{miles}\allowbreak  \tokenizertkn{blue!8!white}{as}\allowbreak\ \tokenizertkn{red!1!white}{well}\allowbreak\ \tokenizertkn{red!2!white}{as}\allowbreak\ \tokenizertkn{blue!5!white}{having}\allowbreak\ \tokenizertkn{blue!5!white}{an}\allowbreak\ \tokenizertkn{blue!10!white}{oil}\allowbreak\ \tokenizertkn{blue!2!white}{change}\allowbreak\ \tokenizertkn{blue!10!white}{performed}\allowbreak\ \tokenizertkn{blue!9!white}{in}\allowbreak\ \tokenizertkn{blue!10!white}{2}\allowbreak\tokenizertkn{blue!3!white}{0}\allowbreak\tokenizertkn{blue!1!white}{1}\allowbreak\tokenizertkn{blue!1!white}{7}\allowbreak\tokenizertkn{blue!10!white}{.}\allowbreak\ \tokenizertkn{blue!8!white}{This}\allowbreak\ \tokenizertkn{blue!7!white}{9}\allowbreak\tokenizertkn{blue!7!white}{9}\allowbreak\tokenizertkn{blue!3!white}{6}\allowbreak\tokenizertkn{red!2!white}{TT}\allowbreak\ \tokenizertkn{blue!10!white}{is}\allowbreak\ \tokenizertkn{blue!11!white}{offered}\allowbreak\ \tokenizertkn{blue!1!white}{with}\allowbreak\ \tokenizertkn{blue!1!white}{a}\allowbreak\ \tokenizertkn{red!11!white}{clean}\allowbreak\ \tokenizertkn{red!10!white}{Car}\allowbreak\tokenizertkn{red!8!white}{fax}\allowbreak\ \tokenizertkn{red!8!white}{report}\allowbreak\tokenizertkn{blue!3!white}{,}\allowbreak\ \tokenizertkn{blue!2!white}{factory}\allowbreak\ \tokenizertkn{blue!4!white}{literature}\allowbreak\tokenizertkn{blue!5!white}{,}\allowbreak\ \tokenizertkn{blue!6!white}{and}\allowbreak\ \tokenizertkn{blue!6!white}{a}\allowbreak\ \tokenizertkn{blue!12!white}{clean}\allowbreak\ \tokenizertkn{blue!6!white}{Florida}\allowbreak\ \tokenizertkn{blue!5!white}{title}\allowbreak\tokenizertkn{blue!1!white}{.}\allowbreak\ \ \tokenizertkn{blue!5!white}{The}\allowbreak\ \tokenizertkn{blue!13!white}{Arctic}\allowbreak\ \tokenizertkn{blue!0!white}{Silver}\allowbreak\ \tokenizertkn{red!0!white}{Metallic}\allowbreak\ \tokenizertkn{red!2!white}{finish}\allowbreak\ \tokenizertkn{blue!8!white}{is}\allowbreak  \tokenizertkn{blue!7!white}{shown}\allowbreak\ \tokenizertkn{blue!3!white}{up}\allowbreak\ \tokenizertkn{blue!3!white}{close}\allowbreak\ \tokenizertkn{blue!5!white}{in}\allowbreak\ \tokenizertkn{red!3!white}{gallery}\allowbreak\ \tokenizertkn{blue!4!white}{photographs}\allowbreak\ \tokenizertkn{red!2!white}{below}\allowbreak\tokenizertkn{blue!7!white}{,}\allowbreak\ \tokenizertkn{blue!6!white}{including}\allowbreak\ \tokenizertkn{blue!2!white}{b}\allowbreak\tokenizertkn{red!16!white}{lem}\allowbreak\tokenizertkn{red!1!white}{ishes}\allowbreak\ \tokenizertkn{red!3!white}{such}\allowbreak\ \tokenizertkn{blue!4!white}{as}\allowbreak\ \tokenizertkn{blue!9!white}{a}\allowbreak\ \tokenizertkn{blue!4!white}{scratch}\allowbreak\ \tokenizertkn{blue!4!white}{on}\allowbreak\ \tokenizertkn{blue!3!white}{the}\allowbreak\ \tokenizertkn{red!5!white}{fuel}\allowbreak\ \tokenizertkn{red!2!white}{filler}\allowbreak\ \tokenizertkn{blue!5!white}{door}\allowbreak\tokenizertkn{blue!4!white}{,}\allowbreak\ \tokenizertkn{blue!6!white}{sc}\allowbreak\tokenizertkn{blue!5!white}{uffs}\allowbreak\ \tokenizertkn{blue!7!white}{on}\allowbreak\ \tokenizertkn{blue!2!white}{the}\allowbreak\ \tokenizertkn{blue!5!white}{lower}\allowbreak\ \tokenizertkn{blue!4!white}{front}\allowbreak\ \tokenizertkn{blue!5!white}{spoiler}\allowbreak\tokenizertkn{blue!4!white}{,}\allowbreak\ \tokenizertkn{blue!5!white}{and}\allowbreak\ \tokenizertkn{blue!3!white}{chips}\allowbreak\ \tokenizertkn{blue!3!white}{on}\allowbreak\ \tokenizertkn{blue!3!white}{the}\allowbreak\ \tokenizertkn{blue!2!white}{right}\allowbreak\ \tokenizertkn{blue!2!white}{rear}\allowbreak\ \tokenizertkn{blue!3!white}{quarter}\allowbreak\tokenizertkn{red!17!white}{.}\allowbreak\ \ \tokenizertkn{blue!3!white}{Exterior}\allowbreak\ \tokenizertkn{blue!4!white}{equipment}\allowbreak\ \tokenizertkn{blue!4!white}{includes}\allowbreak\ \tokenizertkn{blue!6!white}{xen}\allowbreak\tokenizertkn{blue!7!white}{on}\allowbreak\ \tokenizertkn{blue!1!white}{head}\allowbreak\tokenizertkn{blue!2!white}{l}\allowbreak\tokenizertkn{blue!1!white}{amps}\allowbreak\ \tokenizertkn{blue!6!white}{with}\allowbreak\ \tokenizertkn{red!3!white}{wash}\allowbreak\tokenizertkn{blue!5!white}{ers}\allowbreak\tokenizertkn{blue!4!white}{,}\allowbreak\ \tokenizertkn{blue!1!white}{a}\allowbreak\ \tokenizertkn{blue!5!white}{rear}\allowbreak\ \tokenizertkn{blue!5!white}{window}\allowbreak\ \tokenizertkn{blue!5!white}{w}\allowbreak\tokenizertkn{blue!1!white}{iper}\allowbreak\tokenizertkn{blue!2!white}{,}\allowbreak\ \tokenizertkn{blue!4!white}{a}\allowbreak\ \tokenizertkn{blue!7!white}{motor}\allowbreak\tokenizertkn{blue!7!white}{ized}\allowbreak\ \tokenizertkn{blue!2!white}{sun}\allowbreak\tokenizertkn{blue!4!white}{roof}\allowbreak\tokenizertkn{blue!4!white}{,}\allowbreak\ \tokenizertkn{blue!3!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{a}\allowbreak\ \tokenizertkn{blue!4!white}{retract}\allowbreak\tokenizertkn{blue!5!white}{able}\allowbreak\ \tokenizertkn{blue!5!white}{bi}\allowbreak\tokenizertkn{blue!8!white}{plane}\allowbreak\ \tokenizertkn{blue!4!white}{spoiler}\allowbreak\tokenizertkn{blue!1!white}{.}\allowbreak\ \tokenizertkn{blue!6!white}{Factory}\allowbreak\ \tokenizertkn{blue!6!white}{1}\allowbreak\tokenizertkn{blue!6!white}{8}\allowbreak   \ \tokenizertkn{blue!8!white}{wheels}\allowbreak\ \tokenizertkn{blue!2!white}{are}\allowbreak\ \tokenizertkn{blue!3!white}{fitted}\allowbreak\ \tokenizertkn{blue!2!white}{with}\allowbreak\ \tokenizertkn{blue!6!white}{Turbo}\allowbreak\tokenizertkn{blue!4!white}{-script}\allowbreak\ \tokenizertkn{blue!5!white}{center}\allowbreak\ \tokenizertkn{blue!4!white}{caps}\allowbreak\ \tokenizertkn{blue!3!white}{and}\allowbreak\ \tokenizertkn{blue!3!white}{Sum}\allowbreak\tokenizertkn{blue!4!white}{it}\allowbreak\tokenizertkn{blue!4!white}{omo}\allowbreak\ \tokenizertkn{blue!6!white}{H}\allowbreak\tokenizertkn{blue!7!white}{TR}\allowbreak\ \tokenizertkn{blue!6!white}{Z}\allowbreak\tokenizertkn{blue!7!white}{III}\allowbreak\ \tokenizertkn{blue!5!white}{tires}\allowbreak\ \tokenizertkn{red!0!white}{from}\allowbreak\ \tokenizertkn{blue!1!white}{2}\allowbreak\tokenizertkn{blue!4!white}{0}\allowbreak\tokenizertkn{blue!6!white}{1}\allowbreak\tokenizertkn{blue!6!white}{4}\allowbreak\tokenizertkn{blue!8!white}{.}\allowbreak\ \ \tokenizertkn{red!0!white}{Black}\allowbreak\ \tokenizertkn{blue!8!white}{leather}\allowbreak\ \tokenizertkn{blue!10!white}{extends}\allowbreak\ \tokenizertkn{blue!5!white}{from}\allowbreak\ \tokenizertkn{blue!4!white}{the}\allowbreak  \tokenizertkn{blue!6!white}{shell}\allowbreak\tokenizertkn{blue!5!white}{-backed}\allowbreak\ \tokenizertkn{blue!5!white}{factory}\allowbreak\ \tokenizertkn{blue!2!white}{sport}\allowbreak\ \tokenizertkn{blue!2!white}{seats}\allowbreak\ \tokenizertkn{blue!6!white}{to}\allowbreak\ \tokenizertkn{blue!4!white}{the}\allowbreak\ \tokenizertkn{blue!6!white}{dash}\allowbreak\ \tokenizertkn{blue!5!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{doors}\allowbreak\tokenizertkn{blue!3!white}{,}\allowbreak\ \tokenizertkn{blue!4!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{is}\allowbreak\ \tokenizertkn{blue!6!white}{acc}\allowbreak\tokenizertkn{blue!5!white}{ented}\allowbreak\ \tokenizertkn{blue!4!white}{by}\allowbreak\ \tokenizertkn{blue!3!white}{an}\allowbreak\ \tokenizertkn{blue!3!white}{aluminum}\allowbreak\ \tokenizertkn{blue!4!white}{in}\allowbreak\tokenizertkn{blue!4!white}{lay}\allowbreak\ \tokenizertkn{blue!4!white}{shift}\allowbreak\ \tokenizertkn{blue!4!white}{knob}\allowbreak\ \tokenizertkn{blue!3!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{door}\allowbreak\ \tokenizertkn{blue!4!white}{sill}\allowbreak\ \tokenizertkn{blue!5!white}{covers}\allowbreak\tokenizertkn{blue!6!white}{.}\allowbreak\ \tokenizertkn{blue!21!white}{Scr}\allowbreak\tokenizertkn{blue!15!white}{atches}\allowbreak\ \tokenizertkn{blue!4!white}{are}\allowbreak\ \tokenizertkn{blue!3!white}{visible}\allowbreak\ \tokenizertkn{blue!5!white}{on}\allowbreak\ \tokenizertkn{blue!4!white}{the}\allowbreak\ \tokenizertkn{blue!4!white}{center}\allowbreak\ \tokenizertkn{blue!4!white}{console}\allowbreak\tokenizertkn{blue!6!white}{.}\allowbreak\ \ \tokenizertkn{blue!3!white}{Amen}\allowbreak\tokenizertkn{blue!4!white}{ities}\allowbreak\ \tokenizertkn{blue!4!white}{include}\allowbreak\ \tokenizertkn{blue!2!white}{Porsche}\allowbreak\ \tokenizertkn{blue!4!white}{Communications}\allowbreak\ \tokenizertkn{blue!4!white}{Management}\allowbreak\ \tokenizertkn{blue!3!white}{and}\allowbreak\ \tokenizertkn{blue!6!white}{a}\allowbreak\ \tokenizertkn{blue!5!white}{leather}\allowbreak\tokenizertkn{blue!3!white}{-w}\allowbreak\tokenizertkn{blue!6!white}{rapped}\allowbreak\ \tokenizertkn{blue!3!white}{three}\allowbreak\tokenizertkn{blue!3!white}{-sp}\allowbreak\tokenizertkn{blue!3!white}{oke}\allowbreak\ \tokenizertkn{blue!4!white}{steering}\allowbreak\ \tokenizertkn{blue!4!white}{wheel}\allowbreak\ \tokenizertkn{blue!3!white}{front}\allowbreak\tokenizertkn{blue!4!white}{ing}\allowbreak\ \tokenizertkn{blue!1!white}{black}\allowbreak\ \tokenizertkn{blue!3!white}{ga}\allowbreak\tokenizertkn{blue!3!white}{uges}\allowbreak\tokenizertkn{blue!2!white}{.}\allowbreak\ \tokenizertkn{blue!5!white}{The}\allowbreak\ \tokenizertkn{blue!5!white}{car}\allowbreak\ \tokenizertkn{blue!7!white}{is}\allowbreak\ \tokenizertkn{blue!4!white}{also}\allowbreak\ \tokenizertkn{blue!8!white}{equipped}\allowbreak\ \tokenizertkn{blue!5!white}{with}\allowbreak\ \tokenizertkn{blue!2!white}{cruise}\allowbreak\ \tokenizertkn{blue!4!white}{control}\allowbreak\tokenizertkn{blue!7!white}{.}\allowbreak\ \tokenizertkn{blue!8!white}{The}\allowbreak\ \tokenizertkn{red!1!white}{digital}\allowbreak\ \tokenizertkn{blue!13!white}{odom}\allowbreak\tokenizertkn{blue!7!white}{eter}\allowbreak\ \tokenizertkn{blue!13!white}{shows}\allowbreak\ \tokenizertkn{blue!9!white}{4}\allowbreak\tokenizertkn{blue!9!white}{9}\allowbreak\tokenizertkn{blue!6!white}{k}\allowbreak\ \tokenizertkn{blue!4!white}{miles}\allowbreak\tokenizertkn{blue!12!white}{,}\allowbreak\ \tokenizertkn{blue!5!white}{approximately}\allowbreak\ \tokenizertkn{blue!12!white}{5}\allowbreak\tokenizertkn{blue!6!white}{k}\allowbreak\ \tokenizertkn{blue!9!white}{of}\allowbreak\ \tokenizertkn{blue!6!white}{which}\allowbreak\ \tokenizertkn{blue!9!white}{were}\allowbreak\ \tokenizertkn{blue!13!white}{added}\allowbreak\ \tokenizertkn{blue!9!white}{during}\allowbreak\ \tokenizertkn{blue!1!white}{the}\allowbreak\ \tokenizertkn{red!6!white}{selling}\allowbreak\ \tokenizertkn{blue!10!white}{dealer}\allowbreak   \tokenizertkn{blue!3!white}{s}\allowbreak\ \tokenizertkn{blue!7!white}{five}\allowbreak\ \tokenizertkn{blue!12!white}{years}\allowbreak\ \tokenizertkn{blue!10!white}{of}\allowbreak\ \tokenizertkn{blue!4!white}{ownership}\allowbreak\tokenizertkn{blue!6!white}{.}\allowbreak\ \ \tokenizertkn{blue!5!white}{The}\allowbreak\ \tokenizertkn{blue!5!white}{front}\allowbreak\ \tokenizertkn{blue!4!white}{trunk}\allowbreak\ \tokenizertkn{blue!7!white}{houses}\allowbreak\ \tokenizertkn{blue!4!white}{a}\allowbreak\ \tokenizertkn{blue!5!white}{sub}\allowbreak\tokenizertkn{blue!6!white}{woo}\allowbreak\tokenizertkn{blue!5!white}{fer}\allowbreak\tokenizertkn{blue!5!white}{,}\allowbreak\ \tokenizertkn{blue!4!white}{CD}\allowbreak\ \tokenizertkn{blue!4!white}{changer}\allowbreak\tokenizertkn{blue!6!white}{,}\allowbreak\ \tokenizertkn{blue!4!white}{collaps}\allowbreak\tokenizertkn{blue!4!white}{ible}\allowbreak\ \tokenizertkn{blue!5!white}{spare}\allowbreak\tokenizertkn{blue!3!white}{,}\allowbreak\ \tokenizertkn{blue!4!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{tool}\allowbreak\ \tokenizertkn{blue!4!white}{roll}\allowbreak\tokenizertkn{blue!9!white}{.}\allowbreak\ \ \tokenizertkn{blue!6!white}{The}\allowbreak\ \tokenizertkn{blue!4!white}{3}\allowbreak\tokenizertkn{red!4!white}{.}\allowbreak\tokenizertkn{blue!5!white}{6}\allowbreak\tokenizertkn{blue!3!white}{-liter}\allowbreak\ \tokenizertkn{blue!13!white}{flat}\allowbreak\tokenizertkn{blue!10!white}{-six}\allowbreak\ \tokenizertkn{blue!22!white}{produced}\allowbreak\ \tokenizertkn{blue!7!white}{4}\allowbreak\tokenizertkn{blue!5!white}{1}\allowbreak\tokenizertkn{blue!5!white}{5}\allowbreak\ \tokenizertkn{blue!6!white}{horsepower}\allowbreak\ \tokenizertkn{blue!1!white}{and}\allowbreak\ \tokenizertkn{blue!3!white}{4}\allowbreak\tokenizertkn{blue!4!white}{1}\allowbreak\tokenizertkn{blue!4!white}{3}\allowbreak\ \tokenizertkn{blue!3!white}{lb}\allowbreak\tokenizertkn{blue!4!white}{-ft}\allowbreak\ \tokenizertkn{blue!3!white}{of}\allowbreak\ \tokenizertkn{blue!6!white}{torque}\allowbreak\ \tokenizertkn{blue!3!white}{when}\allowbreak\ \tokenizertkn{blue!16!white}{new}\allowbreak\ \tokenizertkn{red!2!white}{with}\allowbreak\ \tokenizertkn{blue!2!white}{the}\allowbreak\ \tokenizertkn{blue!3!white}{aid}\allowbreak\ \tokenizertkn{blue!3!white}{of}\allowbreak\ \tokenizertkn{blue!7!white}{twin}\allowbreak\ \tokenizertkn{blue!19!white}{turbo}\allowbreak\tokenizertkn{blue!9!white}{charg}\allowbreak\tokenizertkn{blue!5!white}{ers}\allowbreak\ \tokenizertkn{blue!2!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{inter}\allowbreak\tokenizertkn{blue!4!white}{cool}\allowbreak\tokenizertkn{blue!3!white}{ers}\allowbreak\tokenizertkn{blue!0!white}{.}\allowbreak\ \tokenizertkn{blue!8!white}{A}\allowbreak\ \tokenizertkn{blue!8!white}{six}\allowbreak\tokenizertkn{blue!3!white}{-speed}\allowbreak\ \tokenizertkn{blue!4!white}{manual}\allowbreak\ \tokenizertkn{blue!1!white}{trans}\allowbreak\tokenizertkn{blue!7!white}{ax}\allowbreak\tokenizertkn{blue!3!white}{le}\allowbreak\ \tokenizertkn{blue!4!white}{and}\allowbreak\ \tokenizertkn{blue!5!white}{visc}\allowbreak\tokenizertkn{blue!3!white}{ous}\allowbreak\ \tokenizertkn{blue!2!white}{center}\allowbreak\ \tokenizertkn{blue!4!white}{coupling}\allowbreak\ \tokenizertkn{blue!2!white}{route}\allowbreak\ \tokenizertkn{red!1!white}{power}\allowbreak\ \tokenizertkn{blue!3!white}{to}\allowbreak\ \tokenizertkn{blue!4!white}{all}\allowbreak\ \tokenizertkn{blue!4!white}{four}\allowbreak\ \tokenizertkn{blue!3!white}{wheels}\allowbreak\tokenizertkn{red!0!white}{.}\allowbreak\ \ \tokenizertkn{red!2!white}{The}\allowbreak\ \tokenizertkn{red!6!white}{seller}\allowbreak\ \tokenizertkn{red!4!white}{reports}\allowbreak\ \tokenizertkn{blue!1!white}{that}\allowbreak\ \tokenizertkn{blue!3!white}{the}\allowbreak\ \tokenizertkn{blue!2!white}{most}\allowbreak\ \tokenizertkn{blue!9!white}{recent}\allowbreak\ \tokenizertkn{red!6!white}{oil}\allowbreak\ \tokenizertkn{blue!0!white}{change}\allowbreak\ \tokenizertkn{blue!0!white}{was}\allowbreak\ \tokenizertkn{blue!18!white}{carried}\allowbreak\ \tokenizertkn{blue!6!white}{out}\allowbreak\ \tokenizertkn{blue!2!white}{in}\allowbreak\ \tokenizertkn{red!1!white}{2}\allowbreak\tokenizertkn{red!0!white}{0}\allowbreak\tokenizertkn{red!3!white}{1}\allowbreak\tokenizertkn{red!1!white}{7}\allowbreak\tokenizertkn{blue!2!white}{.}\allowbreak\ \tokenizertkn{blue!6!white}{Additional}\allowbreak\ \tokenizertkn{blue!1!white}{under}\allowbreak\tokenizertkn{blue!4!white}{body}\allowbreak\ \tokenizertkn{red!1!white}{images}\allowbreak\ \tokenizertkn{blue!1!white}{can}\allowbreak\ \tokenizertkn{blue!2!white}{be}\allowbreak\ \tokenizertkn{red!0!white}{viewed}\allowbreak\ \tokenizertkn{blue!3!white}{in}\allowbreak\ \tokenizertkn{blue!1!white}{the}\allowbreak\ \tokenizertkn{blue!2!white}{gallery}\allowbreak\ \tokenizertkn{blue!6!white}{below}\allowbreak\tokenizertkn{blue!15!white}{.}\allowbreak\ \ \tokenizertkn{blue!1!white}{Owner}\allowbreak   \tokenizertkn{blue!5!white}{s}\allowbreak\ \tokenizertkn{blue!5!white}{books}\allowbreak\ \tokenizertkn{blue!2!white}{and}\allowbreak\ \tokenizertkn{blue!4!white}{two}\allowbreak\ \tokenizertkn{blue!3!white}{keys}\allowbreak\ \tokenizertkn{blue!4!white}{are}\allowbreak\ \tokenizertkn{blue!2!white}{included}\allowbreak\ \tokenizertkn{blue!2!white}{in}\allowbreak\ \tokenizertkn{blue!3!white}{the}\allowbreak\ \tokenizertkn{blue!3!white}{sale}\allowbreak\tokenizertkn{blue!8!white}{.}\allowbreak\ \tokenizertkn{blue!8!white}{Service}\allowbreak\ \tokenizertkn{blue!3!white}{up}\allowbreak\ \tokenizertkn{blue!7!white}{to}\allowbreak\ \tokenizertkn{red!1!white}{1}\allowbreak\tokenizertkn{blue!3!white}{5}\allowbreak\tokenizertkn{blue!9!white}{k}\allowbreak\ \tokenizertkn{blue!1!white}{miles}\allowbreak\ \tokenizertkn{blue!7!white}{is}\allowbreak\ \tokenizertkn{blue!7!white}{shown}\allowbreak\ \tokenizertkn{blue!5!white}{in}\allowbreak\ \tokenizertkn{blue!4!white}{the}\allowbreak\ \tokenizertkn{blue!5!white}{warranty}\allowbreak\ \tokenizertkn{red!1!white}{booklet}\allowbreak\tokenizertkn{blue!4!white}{,}\allowbreak\ \tokenizertkn{red!2!white}{while}\allowbreak\ \tokenizertkn{blue!2!white}{other}\allowbreak\ \tokenizertkn{blue!3!white}{dealer}\allowbreak\ \tokenizertkn{blue!6!white}{visits}\allowbreak\ \tokenizertkn{blue!4!white}{are}\allowbreak\ \tokenizertkn{blue!6!white}{listed}\allowbreak\ \tokenizertkn{blue!8!white}{in}\allowbreak\ \tokenizertkn{blue!5!white}{the}\allowbreak\ \tokenizertkn{blue!17!white}{Car}\allowbreak\tokenizertkn{blue!13!white}{fax}\allowbreak\ \tokenizertkn{blue!8!white}{report}\allowbreak\ \tokenizertkn{blue!4!white}{up}\allowbreak\ \tokenizertkn{blue!6!white}{to}\allowbreak\ \tokenizertkn{blue!5!white}{4}\allowbreak\tokenizertkn{blue!6!white}{1}\allowbreak\tokenizertkn{blue!7!white}{k}\allowbreak\ \tokenizertkn{blue!7!white}{miles}\allowbreak\tokenizertkn{blue!2!white}{.}\allowbreak\ \tokenizertkn{blue!3!white}{A}\allowbreak\ \tokenizertkn{blue!7!white}{production}\allowbreak\ \tokenizertkn{blue!9!white}{data}\allowbreak\ \tokenizertkn{blue!6!white}{read}\allowbreak\tokenizertkn{blue!4!white}{out}\allowbreak\ \tokenizertkn{blue!8!white}{decoded}\allowbreak\ \tokenizertkn{blue!4!white}{from}\allowbreak\ \tokenizertkn{blue!2!white}{the}\allowbreak\ \tokenizertkn{blue!7!white}{VIN}\allowbreak\ \tokenizertkn{blue!9!white}{is}\allowbreak\ \tokenizertkn{blue!4!white}{pictured}\allowbreak\ \tokenizertkn{blue!3!white}{in}\allowbreak\ \tokenizertkn{blue!2!white}{the}\allowbreak\ \tokenizertkn{blue!11!white}{gallery}\allowbreak\tokenizertkn{blue!10!white}{.}\allowbreak\ \ \tokenizertkn{blue!7!white}{The}\allowbreak\ \tokenizertkn{blue!0!white}{July}\allowbreak\ \tokenizertkn{blue!2!white}{2}\allowbreak\tokenizertkn{blue!3!white}{0}\allowbreak\tokenizertkn{blue!1!white}{1}\allowbreak\tokenizertkn{blue!2!white}{9}\allowbreak\ \tokenizertkn{blue!6!white}{Car}\allowbreak\tokenizertkn{blue!10!white}{fax}\allowbreak\ \tokenizertkn{blue!5!white}{report}\allowbreak\ \tokenizertkn{blue!2!white}{indicates}\allowbreak\ \tokenizertkn{red!5!white}{an}\allowbreak\ \tokenizertkn{red!7!white}{accident}\allowbreak\tokenizertkn{blue!9!white}{-free}\allowbreak\ \tokenizertkn{red!8!white}{history}\allowbreak\ \tokenizertkn{blue!0!white}{with}\allowbreak\ \tokenizertkn{red!3!white}{two}\allowbreak\ \tokenizertkn{red!2!white}{previous}\allowbreak\ \tokenizertkn{blue!3!white}{registered}\allowbreak\ \tokenizertkn{blue!3!white}{owners}\allowbreak\ \tokenizertkn{red!2!white}{in}\allowbreak\ \tokenizertkn{blue!1!white}{Florida}\allowbreak\ \tokenizertkn{red!8!white}{from}\allowbreak\ \tokenizertkn{blue!6!white}{2}\allowbreak\tokenizertkn{red!3!white}{0}\allowbreak\tokenizertkn{red!3!white}{0}\allowbreak\tokenizertkn{blue!6!white}{1}\allowbreak\ \tokenizertkn{red!5!white}{through}\allowbreak\ \tokenizertkn{blue!5!white}{October}\allowbreak\ \tokenizertkn{blue!1!white}{2}\allowbreak\tokenizertkn{blue!6!white}{0}\allowbreak\tokenizertkn{blue!5!white}{1}\allowbreak\tokenizertkn{blue!5!white}{5}\allowbreak\tokenizertkn{blue!0!white}{.}\allowbreak\ \tokenizertkn{red!1!white}{A}\allowbreak\ \tokenizertkn{blue!8!white}{walk}\allowbreak\tokenizertkn{blue!7!white}{-around}\allowbreak\ \tokenizertkn{blue!3!white}{video}\allowbreak\ \tokenizertkn{red!0!white}{can}\allowbreak\ \tokenizertkn{blue!2!white}{be}\allowbreak\ \tokenizertkn{blue!5!white}{viewed}\allowbreak\ \tokenizertkn{blue!5!white}{below}\allowbreak\tokenizertkn{blue!1!white}{.}\allowbreak\ 
}

